Strong Secrecy on a Class of Degraded Broadcast Channels Using Polar Codes

Different polar coding schemes are proposed for the memoryless degraded broadcast channel under different reliability and secrecy requirements: layered decoding and/or layered secrecy. In this setting, the transmitter wishes to send multiple messages to a set of legitimate receivers keeping them masked from a set of eavesdroppers. The layered decoding structure requires receivers with better channel quality to reliably decode more messages, while the layered secrecy structure requires eavesdroppers with worse channel quality to be kept ignorant of more messages. The implementation of the proposed polar coding schemes is discussed and their performance is evaluated by simulations for the symmetric degraded broadcast channel.

==> Group_M1_1.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
group name=myplot,
group size= 2 by 1,
horizontal sep=1in
},
]
        
%%%%%%%%%%%%%%%%%%%%% PLOT 1 %%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
		title={A},
        width=3in,
	    height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-9,
		ymax=50,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I^{\text{ub}}\left(W_1,W_2;F,\tilde{Z}_1^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
		%legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
       \addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  	    table[row sep=crcr]{%
8	6.04775396978924\\
9	7.55972561297711\\
10	9.221273435048\\
11	10.429306005593\\
12	11.0182912645696\\
13	10.7149765516304\\
14	9.36189219610133\\
15	7.28127302483572\\
16	4.97015802495107\\
17	2.93015105304312\\
18	1.37999819302895\\
19	0.508857361836999\\
20	0.128712934178475\\
21	0.00657046140016367\\
22	0.000133484834805131\\
};
\addlegendentry{$\rho_{\text{R}} = 0.94$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	4.18779468626122\\
9	4.85192089875346\\
10	5.08016886864714\\
11	5.02229759581275\\
12	4.5329453815241\\
13	3.64311870708929\\
14	2.5672284052639\\
15	1.55269461149933\\
16	0.774004767550378\\
17	0.287723318000099\\
18	0.0796298641434987\\
19	0.0128162700137182\\
20	0.00103763656661613\\
21	1.72104531278213e-06\\
22	0\\
};
\addlegendentry{$\rho_{\text{R}} = 0.90$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	1.79178852434898\\
9	1.4759880035708\\
10	1.10273182344325\\
11	0.764501617835524\\
12	0.473151069748937\\
13	0.24092524614079\\
14	0.0945748565310851\\
15	0.0237950803292733\\
16	0.00366758106720226\\
17	0.000324493900188827\\
18	8.85548924998147e-06\\
19	7.98150722403079e-08\\
20	0\\
21	0\\
22	0\\
};
\addlegendentry{$\rho_{\text{R}} = 0.80$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.58048518870163\\
9	0.346725233212017\\
10	0.220405816647872\\
11	0.10444922175883\\
12	0.0411136501926819\\
13	0.0125144686560361\\
14	0.0017397253961235\\
15	0.000143791955565575\\
16	3.34910428136936e-06\\
17	2.1362939151004e-08\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
};
\addlegendentry{$\rho_{R} = 0.70$}



%%%%%%%%%%%%%%%%%%%%% PLOT 2 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={B},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-9,
		ymax=50,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I^{\text{ub}}\left(W_2;F,\tilde{Z}_2^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	4.0145415820006\\
9	5.0378615800388\\
10	6.2247161637519\\
11	7.01784041342707\\
12	7.42210918004041\\
13	7.19429795855058\\
14	6.28961065850231\\
15	4.88472350920151\\
16	3.37023217162432\\
17	2.00086716867245\\
18	0.995949047819158\\
19	0.368832017258683\\
20	0.105014568363549\\
21	0.0108022921485826\\
22	0.00112230330705643\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	3.11352419388914\\
9	3.58315359454625\\
10	3.94751088304562\\
11	4.04910268430251\\
12	3.85373211432444\\
13	3.27025205256572\\
14	2.45847936844123\\
15	1.59561201085776\\
16	0.874839162333137\\
17	0.389389820201905\\
18	0.126756153688984\\
19	0.0274444158523693\\
20	0.00377875784324715\\
21	3.96170653402805e-05\\
22	9.94186848402023e-08\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	1.73310941504521\\
9	1.57468894115524\\
10	1.31340741348453\\
11	1.02770409539761\\
12	0.740765668264089\\
13	0.450645352393678\\
14	0.219009330602216\\
15	0.0823728803058657\\
16	0.0214544004556956\\
17	0.00351220840875612\\
18	0.000321661775524262\\
19	9.06568238860927e-06\\
20	8.50719516165555e-08\\
21	0\\
22	0\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.79973386594947\\
9	0.573882347034875\\
10	0.391906053382779\\
11	0.234080253005644\\
12	0.122681747561273\\
13	0.0498896956179635\\
14	0.0145182102199783\\
15	0.00231313003744162\\
16	0.000192157224682887\\
17	8.43489588078228e-06\\
18	7.95813321019523e-08\\
19	0\\
20	0\\
21	0\\
22	0\\
};
%\addlegendentry{$R_{T} = 0.70$}
            

\end{groupplot}

%\node at ($(6.05,6.2)$) {\ref{grouplegend}};
%\node at ($(8,6.2)$) {\ref{grouplegend}};
\node at ($(8,-1.6)$) {\ref{grouplegend}};

\end{tikzpicture}


==> Group_M1_2.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
group name=myplot,
group size= 2 by 1,
horizontal sep=1in
},
]
        
%%%%%%%%%%%%%%%%%%%%% PLOT 1 %%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
		title={A},
        width=3in,
	    height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-6,
		ymax=50,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I^{\text{ub}}\left(W_1,W_2;F,\tilde{Z}_1^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
		%legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
       \addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  	    table[row sep=crcr]{%
8	6.04775396978924\\
9	8.75784877572083\\
10	11.0211342200312\\
11	13.1611960213132\\
12	14.5441531791075\\
13	14.7519901657315\\
14	13.5687041561273\\
15	11.2799381463927\\
16	8.15819628307727\\
17	5.07350585651766\\
18	2.5662387131335\\
19	1.00129346869508\\
20	0.271977703987795\\
21	0.00598276131010304\\
22	4.24415338784456e-06\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.10$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	4.61464936717604\\
9	6.39394301934742\\
10	7.42942874655058\\
11	8.28461643507298\\
12	8.37804011696034\\
13	7.67423780036372\\
14	6.39044498428993\\
15	4.64657085622439\\
16	2.89743823109266\\
17	1.48559579315879\\
18	0.597664533853822\\
19	0.178024887618812\\
20	0.0322704287580564\\
21	0.000237875967286527\\
22	0\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.20$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	4.18779468626122\\
9	4.85192089875346\\
10	5.08016886864714\\
11	5.02229759581275\\
12	4.5329453815241\\
13	3.64311870708929\\
14	2.5672284052639\\
15	1.55269461149933\\
16	0.774004767550378\\
17	0.287723318000099\\
18	0.0796298641434987\\
19	0.0128162700137182\\
20	0.00103763656661613\\
21	1.72104531278213e-06\\
22	0\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.30$}



%%%%%%%%%%%%%%%%%%%%% PLOT 2 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={B},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-5,
		ymax=50,
		%yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I^{\text{ub}}\left(W_2;F,\tilde{Z}_2^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	5.1732207836185\\
9	7.9641227586841\\
10	11.3130761666392\\
11	14.8952176868488\\
12	18.7140535189818\\
13	22.0043635701974\\
14	24.2067597174112\\
15	24.5259243646532\\
16	22.2841625844982\\
17	18.0194295671779\\
18	12.8570249882185\\
19	7.81815618950786\\
20	3.86480596469337\\
21	0.665623837917034\\
22	0.0248445247998461\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	3.50403256346543\\
9	5.21178238249703\\
10	6.69960264021146\\
11	8.10335679596505\\
12	9.112244795029\\
13	9.34958956960653\\
14	8.87779872378207\\
15	7.47129037643758\\
16	5.5917519082298\\
17	3.57891390093701\\
18	1.98940386732538\\
19	0.875644418050069\\
20	0.295829607284395\\
21	0.0157524254270053\\
22	9.31185204535723e-05\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	3.11352419388914\\
9	3.58315359454625\\
10	3.94751088304562\\
11	4.04910268430251\\
12	3.85373211432444\\
13	3.27025205256572\\
14	2.45847936844123\\
15	1.59561201085776\\
16	0.874839162333137\\
17	0.389389820201905\\
18	0.126756153688984\\
19	0.0274444158523693\\
20	0.00377875784324715\\
21	3.96170653402805e-05\\
22	9.94186848402023e-08\\
};
            

\end{groupplot}

%\node at ($(6.05,6.2)$) {\ref{grouplegend}};
%\node at ($(8,6.2)$) {\ref{grouplegend}};
\node at ($(8,-1.6)$) {\ref{grouplegend}};

\end{tikzpicture}


==> Group_M1_2b.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
group name=myplot,
group size= 2 by 1,
horizontal sep=1in
},
]
        
%%%%%%%%%%%%%%%%%%%%% PLOT 1 %%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
		title={A},
        width=3in,
	    height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-9,
		ymax=20,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I_{\text{ub}}\left(W_1,W_2;F,Z_1^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
		%legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
       \addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  	    table[row sep=crcr]{%
8	2.87869251517453\\
9	3.0824270121922\\
10	2.67211377911935\\
11	2.26994025691031\\
12	1.67857613307834\\
13	1.06532343900622\\
14	0.561000260418575\\
15	0.243964415904293\\
16	0.0703999499164638\\
17	0.0129647947125704\\
18	0.00129906404072244\\
19	4.61184539744863e-05\\
20	5.15338615514338e-07\\
21	0\\
22	0\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.10$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	2.01216098367627\\
9	2.05096938527976\\
10	1.64652108596026\\
11	1.3120087165144\\
12	0.885786317475274\\
13	0.504105923257328\\
14	0.247913920014673\\
15	0.0883281415442298\\
16	0.0204083329125751\\
17	0.00281149910169916\\
18	0.000161691737048386\\
19	3.62971804861445e-06\\
20	1.86577381100506e-08\\
21	0\\
22	0\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.20$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	1.79178852434898\\
9	1.4759880035708\\
10	1.10273182344325\\
11	0.764501617835524\\
12	0.473151069748937\\
13	0.24092524614079\\
14	0.0945748565310851\\
15	0.0237950803292733\\
16	0.00366758106720226\\
17	0.000324493900188827\\
18	8.85548924998147e-06\\
19	7.98150722403079e-08\\
20	0\\
21	0\\
22	0\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.30$}



%%%%%%%%%%%%%%%%%%%%% PLOT 2 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={B},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-9,
		ymax=20,
		%yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I_{\text{ub}}\left(W_2;F,Z_2^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	3.11352419388913\\
9	4.08109850564307\\
10	4.38361037336787\\
11	4.53387486080325\\
12	4.23346547912267\\
13	3.4780436118667\\
14	2.53765875739695\\
15	1.6443290794231\\
16	0.873075467521176\\
17	0.35557771106287\\
18	0.103015139512718\\
19	0.0180970714340219\\
20	0.00177840197429759\\
21	1.13861945768197e-06\\
22	0\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	1.9957555421031\\
9	2.46722820830453\\
10	2.35340927232852\\
11	2.21481273360046\\
12	1.81871770751843\\
13	1.3054939312024\\
14	0.842372874016974\\
15	0.441894741286205\\
16	0.181382868771198\\
17	0.0506596341061595\\
18	0.00951652732474031\\
19	0.00107559534299071\\
20	4.33698951383121e-05\\
21	2.2409949451685e-09\\
22	0\\
};

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	1.73310941504521\\
9	1.57468894115524\\
10	1.31340741348453\\
11	1.02770409539761\\
12	0.740765668264089\\
13	0.450645352393678\\
14	0.219009330602216\\
15	0.0823728803058657\\
16	0.0214544004556956\\
17	0.00351220840875612\\
18	0.000321661775524262\\
19	9.06568238860927e-06\\
20	8.50719516165555e-08\\
21	0\\
22	0\\
};
            

\end{groupplot}

%\node at ($(6.05,6.2)$) {\ref{grouplegend}};
%\node at ($(8,6.2)$) {\ref{grouplegend}};
\node at ($(8,-1.6)$) {\ref{grouplegend}};

\end{tikzpicture}


==> Group_M1_4.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
group name=myplot,
group size= 2 by 1,
horizontal sep=1in
},
]
        
%%%%%%%%%%%%%%%%%%%%% PLOT 1 %%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
		title={A},
        width=3in,
	    height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		%ymode=log,
		%ymin=0.001,
		%ymax=0.01,
		yminorticks=true,
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	scaled y ticks=false,
		ylabel style={font=\color{white!15!black}},
		ylabel={Rate $\frac{1}{n} | \Phi | $},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		%legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
		legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
       \addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  	    table[row sep=crcr]{%
8	0.03125\\
9	0.0296223958333333\\
10	0.0279296875\\
11	0.0261962890625\\
12	0.02401123046875\\
13	0.0224853515625\\
14	0.0207244873046875\\
15	0.0186386108398438\\
16	0.016802978515625\\
17	0.0151203155517578\\
18	0.0135017395019531\\
19	0.012067699432373\\
20	0.0107521057128906\\
21	0.00948143005371094\\
22	0.00838327407836914\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.10$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.04296875\\
9	0.0400390625\\
10	0.037646484375\\
11	0.0350830078125\\
12	0.03240966796875\\
13	0.0303466796875\\
14	0.0279937744140625\\
15	0.0256729125976563\\
16	0.0235191345214844\\
17	0.0215003967285156\\
18	0.0195175170898438\\
19	0.017710018157959\\
20	0.0160303592681885\\
21	0.0144046942392985\\
22	0.0129563808441162\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.20$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.046875\\
9	0.0475260416666667\\
10	0.0453125\\
11	0.04375\\
12	0.04093017578125\\
13	0.03885498046875\\
14	0.0367767333984375\\
15	0.0344894409179687\\
16	0.0322975158691406\\
17	0.0301864624023437\\
18	0.0278848648071289\\
19	0.025479793548584\\
20	0.022950553894043\\
21	0.0201743443806966\\
22	0.0174212455749512\\
};
\addlegendentry{$\beta^{(\text{s})} = 0.30$}



%%%%%%%%%%%%%%%%%%%%% PLOT 2 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={B},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		%ymode=log,
		%ymin=0.001,
		%ymax=0.01,
		yminorticks=true,
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
		ylabel style={font=\color{white!15!black}},
		ylabel={Rate $\frac{1}{n} | \Phi | $},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.03125\\
9	0.0338541666666667\\
10	0.0330078125\\
11	0.03271484375\\
12	0.030908203125\\
13	0.02955322265625\\
14	0.0280029296875\\
15	0.0265823364257813\\
16	0.0250625610351563\\
17	0.0236179351806641\\
18	0.0219841003417969\\
19	0.0201476097106934\\
20	0.0181309700012207\\
21	0.0158718427022298\\
22	0.013575553894043\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.08$}

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.046875\\
9	0.0475260416666667\\
10	0.0453125\\
11	0.04375\\
12	0.04093017578125\\
13	0.03885498046875\\
14	0.0367767333984375\\
15	0.0344894409179687\\
16	0.0322975158691406\\
17	0.0301864624023437\\
18	0.0278848648071289\\
19	0.025479793548584\\
20	0.022950553894043\\
21	0.0201743443806966\\
22	0.0174212455749512\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.16$}

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.0703125\\
9	0.0716145833333333\\
10	0.068798828125\\
11	0.0667724609375\\
12	0.06337890625\\
13	0.06005859375\\
14	0.05697021484375\\
15	0.0538314819335938\\
16	0.0506874084472656\\
17	0.0475334167480469\\
18	0.044281005859375\\
19	0.0409071922302246\\
20	0.0374085426330566\\
21	0.0337004661560059\\
22	0.0300455093383789\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.26$}

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.109375\\
9	0.112630208333333\\
10	0.111279296875\\
11	0.110595703125\\
12	0.10806884765625\\
13	0.1052734375\\
14	0.102349853515625\\
15	0.0991409301757813\\
16	0.0957374572753906\\
17	0.0922904968261719\\
18	0.0885183334350586\\
19	0.0846177101135254\\
20	0.0805491447448731\\
21	0.076146920522054\\
22	0.0717668533325195\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.36$}
            

\end{groupplot}

%\node at ($(6.05,6.2)$) {\ref{grouplegend}};
%\node at ($(8,6.2)$) {\ref{grouplegend}};
%\node at ($(8,-1.6)$) {\ref{grouplegend}};

\end{tikzpicture}


==> Group_M2.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={
group name=myplot,
group size= 2 by 2,
horizontal sep=1in,
vertical sep=1in
},
]
        
%%%%%%%%%%%%%%%%%%%%% PLOT 1 %%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
		title={A},
        width=3in,
	    height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=7,
		xmax=16,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-8,
		ymax=10,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$I_0^{\text{ub}}\left(W_1,W_2;F_1,F_2,Z_2^n \right)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		%legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
		legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
        ]
       \addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  	    table[row sep=crcr]{%
7	2.99659059044721\\
8	3.14279980792739\\
9	2.75018638414038\\
10	2.26411309081565\\
11	1.71028306394401\\
12	1.03095587135806\\
13	0.479198995301567\\
14	0.179517391850116\\
15	0.0525461031166939\\
16	0.010353\\
};
\addlegendentry{$\rho_{R} = 0.90$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
7	1.73667466556314\\
8	1.4652691232601\\
9	1.05430634667737\\
10	0.711864337973856\\
11	0.418273012922623\\
12	0.180220618881935\\
13	0.0399606312608285\\
14	0.00508463359296911\\
15	5.53736826987006e-05\\
16	2.96682992484421e-06\\
};
\addlegendentry{$\rho_{R} = 0.80$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
7	1.01664470582199\\
8	0.649286183315525\\
9	0.418156198872777\\
10	0.214996119675328\\
11	0.10054088986949\\
12	0.0287545673182194\\
13	0.00331630707810291\\
14	0.000170079570534654\\
15	5.83304426982068e-08\\
16	0\\
};
\addlegendentry{$\rho_{R} = 0.70$}



%%%%%%%%%%%%%%%%%%%%% PLOT 2 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={B},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=7,
		xmax=16,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=3e-7,
		ymax=0.05,
		%yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={Average bit error probability},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		]
\addplot [color=black, line width=1pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
7	0.0315715982604217\\
8	0.0198724929329397\\
9	0.013115954353868\\
10	0.00690355555846413\\
11	0.00311594351221345\\
12	0.00132915397933704\\
13	0.000458843065443816\\
14	0.000137947806745977\\
15	1.29424686683532e-05\\
16	6.62070131746584e-07\\
};
\addlegendentry{$P_{\text{b},0}^{\text{ub}(1)}$}

\addplot [color=black, line width=1pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
7	0.028389628517896\\
8	0.0173420855221836\\
9	0.011861210574974\\
10	0.00635328083638573\\
11	0.00350625997982382\\
12	0.00175591822825694\\
13	0.000718257280773492\\
14	0.000318937913868682\\
15	9.14676105834786e-05\\
16	2.54017970890577e-05\\
};
\addlegendentry{$P_{\text{b},0}^{\text{ub}(2)}$}
            

%%%%%%%%%%%%%%%%%%%%% PLOT 3 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={C},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=7,
		xmax=16,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymin=0.06,
		ymax=0.16,
		%yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={Overall rate $\frac{1}{n} ( | \Phi_{1} | + | \Phi_{2} | )$},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		xmajorgrids,
		ymajorgrids,
		tick label style={/pgf/number format/fixed}
		%yminorgrids,
		]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
7	0.1484375\\
8	0.136067708333333\\
9	0.12978515625\\
10	0.12236328125\\
11	0.11455078125\\
12	0.10528564453125\\
13	0.09527587890625\\
14	0.0853668212890625\\
15	0.0752207438151042\\
16	0.0671539306640625\\
};



%%%%%%%%%%%%%%%%%%%%% PLOT 4 %%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
		title ={D},
        width=3in,
		height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=7,
		xmax=16,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-8,
		ymax=0.5,
		%yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={Total variation distance},
		axis background/.style={fill=white},
		%legend style={legend cell align=left, align=left, draw=white!15!black}
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		]
\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
7	0.346577971941243\\
8	0.224680381833073\\
9	0.151637191535308\\
10	0.0835620088167886\\
11	0.0435896815369012\\
12	0.0182805633223594\\
13	0.00579650015562058\\
14	0.00145228791220794\\
15	3.09747719479062e-05\\
16	0\\
};
\addlegendentry{$d_{\text{TV}}^{\text{ub(H)}}$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
7	0.00737759901875788\\
8	0.00850779253961201\\
9	0.00614393068882758\\
10	0.00466844454967863\\
11	0.00248525601109265\\
12	0.00103929236013702\\
13	3.03072394869763e-05\\
14	3.71950766461707e-08\\
15	0\\
16	0\\
};
\addlegendentry{$d_{\text{TV}}^{\text{ub(L)}}$}



\end{groupplot}

%\node at ($(6.05,6.2)$) {\ref{grouplegend}};
%\node at ($(8,6.2)$) {\ref{grouplegend}};
%\node at ($(8,-1.6)$) {\ref{grouplegend}};

\end{tikzpicture}


==> M1_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
		width=3in,
	    height=2.2in,
		%at={(1.011in,0.664in)},
		scale only axis,
		xmin=9,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xlabel={$log_2 n$},
		ymode=log,
		ymin=1e-12,
		ymax=0.01,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={Average bit error probability},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
		%legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
 \addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.00793327803170879\\
9	0.00572894894362756\\
10	0.00442328055394923\\
11	0.00313934424860633\\
12	0.00237560749694456\\
13	0.0016846251647066\\
14	0.00125044233860375\\
15	0.000902387100607056\\
16	0.000663531848143671\\
17	0.00048053607866167\\
18	0.000343817316518261\\
19	0.000246619412221892\\
20	0.000179198046041084\\
21	0.000118244344754574\\
22	8.02893529969574e-05\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.08$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.0036992432371179\\
9	0.0024544263797993\\
10	0.00177216658542016\\
11	0.00109038162552659\\
12	0.000723373929196064\\
13	0.000407904724274458\\
14	0.000216710057998383\\
15	0.000121358605958118\\
16	6.51842146327535e-05\\
17	3.18838055632279e-05\\
18	1.59848153828603e-05\\
19	7.32688962277638e-06\\
20	3.18113267757438e-06\\
21	7.95537631855016e-07\\
22	2.02684612628652e-07\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.16$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.00103568323207606\\
9	0.000543498346791514\\
10	0.000341805062356229\\
11	0.000135441436785102\\
12	5.10843787854046e-05\\
13	1.663581653856e-05\\
14	4.291617432542e-06\\
15	9.31646058121652e-07\\
16	1.58629947861627e-07\\
17	2.15187317444772e-08\\
18	1.88864370229715e-09\\
19	1.17083542472591e-10\\
20	4.84282603356101e-12\\
21	2.07571802675318e-15\\
22	5.45901277629049e-20\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.26$}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
8	0.000156003441341452\\
9	5.97125995312579e-05\\
10	3.58655436170883e-05\\
11	4.66487262296268e-06\\
12	4.96784924298228e-07\\
13	3.80012511338222e-08\\
14	1.3214019296735e-09\\
15	1.73528002878106e-11\\
16	7.86354498947004e-14\\
17	1.00234970465034e-16\\
18	1.76064550121254e-20\\
19	3.30703106170565e-25\\
20	2.95710544512746e-31\\
21	1.07944136971605e-48\\
22	3.74714710568221e-77\\
};
\addlegendentry{$\beta^{(\text{r})} = 0.36$}

\end{axis}

\node at ($(3.5,-1.6)$) {\ref{grouplegend}};
\end{tikzpicture}%
